Ab initio computations of atomic nuclei

Ab initio computations of atomic nuclei, based on Hamiltonians from effective field theories of quantum chromodynamics, are now routinely used to predict and describe properties of medium heavy nuclei, and even the heavy nucleus $^{208}$Pb has been reached. These lecture notes describe what are the central ideas and concepts behind the Hamiltonians and some of the methods that have enabled this progress.

==> LepageFig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,749)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,249){\makebox(0,0)[r]{$10^{-6}$}}
\put(1265.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,385){\makebox(0,0)[r]{$10^{-4}$}}
\put(1265.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,522){\makebox(0,0)[r]{$10^{-2}$}}
\put(1265.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,658){\makebox(0,0)[r]{$1$}}
\put(1265.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(243.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(243.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(263.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(263.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(280.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(280.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(295.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(295.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(309,68){\makebox(0,0){0.001}}
\put(309.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(398.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(516.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(516.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(576.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,68){\makebox(0,0){0.01}}
\put(605.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(694.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(746.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(746.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(783.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(835.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(835.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(872.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(872.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(887.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(887.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(900.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,68){\makebox(0,0){0.1}}
\put(900.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1041.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1041.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1130.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1130.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1150.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1150.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1167.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1167.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1182.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1182.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196,68){\makebox(0,0){1}}
\put(1196.0,706.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1285.0,716.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(220.0,726.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(45,464){\makebox(0,0){$|\Delta \delta_0(E)|$}}
\put(752,23){\makebox(0,0){$E$}}
\put(361,658){\makebox(0,0)[l]{$-\alpha/r$}}
\put(361,501){\makebox(0,0)[l]{$-\alpha/r+c_1a^2\delta_a(\mathbf{r})$}}
\put(605,297){\makebox(0,0)[l]{$-\alpha/r+c_1a^2\delta_a(\mathbf{r})-c_2a^4\nabla^2\delta_a(\mathbf{r})$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(309,323){\usebox{\plotpoint}}
\multiput(309.00,323.58)(1.416,0.498){97}{\rule{1.228pt}{0.120pt}}
\multiput(309.00,322.17)(138.451,50.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(450.00,373.58)(1.303,0.498){81}{\rule{1.138pt}{0.120pt}}
\multiput(450.00,372.17)(106.638,42.000){2}{\rule{0.569pt}{0.400pt}}
\multiput(559.00,415.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(559.00,414.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(605.00,436.58)(1.540,0.498){89}{\rule{1.326pt}{0.120pt}}
\multiput(605.00,435.17)(138.248,46.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(746.00,482.58)(1.964,0.497){53}{\rule{1.657pt}{0.120pt}}
\multiput(746.00,481.17)(105.561,28.000){2}{\rule{0.829pt}{0.400pt}}
\multiput(855.00,510.59)(4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(855.00,509.17)(37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(900.00,515.58)(1.729,0.498){79}{\rule{1.476pt}{0.120pt}}
\multiput(900.00,514.17)(137.937,41.000){2}{\rule{0.738pt}{0.400pt}}
\multiput(1041.00,556.58)(2.203,0.497){47}{\rule{1.844pt}{0.120pt}}
\multiput(1041.00,555.17)(105.173,25.000){2}{\rule{0.922pt}{0.400pt}}
\multiput(1150.00,581.58)(2.372,0.491){17}{\rule{1.940pt}{0.118pt}}
\multiput(1150.00,580.17)(41.973,10.000){2}{\rule{0.970pt}{0.400pt}}
\put(309,147){\usebox{\plotpoint}}
\multiput(309.00,147.58)(1.009,0.499){137}{\rule{0.906pt}{0.120pt}}
\multiput(309.00,146.17)(139.120,70.000){2}{\rule{0.453pt}{0.400pt}}
\multiput(450.00,217.58)(0.657,0.499){163}{\rule{0.625pt}{0.120pt}}
\multiput(450.00,216.17)(107.702,83.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(559.00,300.58)(0.677,0.498){65}{\rule{0.641pt}{0.120pt}}
\multiput(559.00,299.17)(44.669,34.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(605.00,334.58)(0.894,0.499){155}{\rule{0.814pt}{0.120pt}}
\multiput(605.00,333.17)(139.311,79.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(746.00,413.58)(1.116,0.498){95}{\rule{0.990pt}{0.120pt}}
\multiput(746.00,412.17)(106.946,49.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(855.00,462.58)(1.918,0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(855.00,461.17)(41.679,12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(900.00,474.58)(1.178,0.499){117}{\rule{1.040pt}{0.120pt}}
\multiput(900.00,473.17)(138.841,60.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(1041.00,534.58)(1.567,0.498){67}{\rule{1.346pt}{0.120pt}}
\multiput(1041.00,533.17)(106.207,35.000){2}{\rule{0.673pt}{0.400pt}}
\multiput(1150.00,569.58)(1.961,0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(1150.00,568.17)(42.610,12.000){2}{\rule{0.817pt}{0.400pt}}
\put(309,616){\usebox{\plotpoint}}
\multiput(309.00,616.58)(6.628,0.492){19}{\rule{5.227pt}{0.118pt}}
\multiput(309.00,615.17)(130.151,11.000){2}{\rule{2.614pt}{0.400pt}}
\multiput(450.00,627.59)(7.163,0.488){13}{\rule{5.550pt}{0.117pt}}
\multiput(450.00,626.17)(97.481,8.000){2}{\rule{2.775pt}{0.400pt}}
\multiput(559.00,635.59)(4.107,0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(559.00,634.17)(39.427,6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(605.00,641.58)(2.741,0.497){49}{\rule{2.269pt}{0.120pt}}
\multiput(605.00,640.17)(136.290,26.000){2}{\rule{1.135pt}{0.400pt}}
\multiput(746.00,667.58)(4.303,0.493){23}{\rule{3.454pt}{0.119pt}}
\multiput(746.00,666.17)(101.831,13.000){2}{\rule{1.727pt}{0.400pt}}
\multiput(900.00,678.92)(2.973,-0.496){45}{\rule{2.450pt}{0.120pt}}
\multiput(900.00,679.17)(135.915,-24.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(1041.00,656.58)(2.117,0.497){49}{\rule{1.777pt}{0.120pt}}
\multiput(1041.00,655.17)(105.312,26.000){2}{\rule{0.888pt}{0.400pt}}
\multiput(1150.00,680.92)(0.795,-0.497){55}{\rule{0.734pt}{0.120pt}}
\multiput(1150.00,681.17)(44.476,-29.000){2}{\rule{0.367pt}{0.400pt}}
\put(855.0,680.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\end{picture}

